New developments on graph sum index

In a graph, we assign distinct integers to the vertices, and take the sum of two integers if they are on two adjacent vertices. The minimum possible number of different sums is the \emph{sum index} of this graph. In this paper, we present some new developments on graph sum index. First, we explain the connections between graph sum index and results in additive combinatorics. Then, we determine the sum indices of the complete multipartite graphs, hypercubes, and some cluster graphs. Also, we study the maximum number of edges in a graph with a fixed sum index, which is related to the forbidden subgraph problem.

==> K4.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3527429134842299] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.5,74) .. controls (284.5,70.96) and (286.96,68.5) .. (290,68.5) .. controls (293.04,68.5) and (295.5,70.96) .. (295.5,74) .. controls (295.5,77.04) and (293.04,79.5) .. (290,79.5) .. controls (286.96,79.5) and (284.5,77.04) .. (284.5,74) -- cycle ;
%Shape: Circle [id:dp12910796036493677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.5,74) .. controls (391.5,70.96) and (393.96,68.5) .. (397,68.5) .. controls (400.04,68.5) and (402.5,70.96) .. (402.5,74) .. controls (402.5,77.04) and (400.04,79.5) .. (397,79.5) .. controls (393.96,79.5) and (391.5,77.04) .. (391.5,74) -- cycle ;
%Shape: Circle [id:dp7521749331264749] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.5,181) .. controls (284.5,177.96) and (286.96,175.5) .. (290,175.5) .. controls (293.04,175.5) and (295.5,177.96) .. (295.5,181) .. controls (295.5,184.04) and (293.04,186.5) .. (290,186.5) .. controls (286.96,186.5) and (284.5,184.04) .. (284.5,181) -- cycle ;
%Shape: Circle [id:dp9981832644174469] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.5,181) .. controls (391.5,177.96) and (393.96,175.5) .. (397,175.5) .. controls (400.04,175.5) and (402.5,177.96) .. (402.5,181) .. controls (402.5,184.04) and (400.04,186.5) .. (397,186.5) .. controls (393.96,186.5) and (391.5,184.04) .. (391.5,181) -- cycle ;
%Shape: Square [id:dp7341488730039438] 
\draw   (290,74) -- (397,74) -- (397,181) -- (290,181) -- cycle ;
%Straight Lines [id:da7757521952241497] 
\draw    (290,74) -- (397,181) ;
%Straight Lines [id:da13820044851986335] 
\draw    (290,181) -- (397,74) ;

% Text Node
\draw (336,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (401,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{2}$};
% Text Node
\draw (369,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{3}$};
% Text Node
\draw (335,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{1}$};
% Text Node
\draw (269,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{2}$};
% Text Node
\draw (301,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{3}$};
% Text Node
\draw (267,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (399,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (268,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (401.5,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};


\end{tikzpicture}
\caption{Edge rank sums in $K_4$.}
\label{K4}

==> hattedladder.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,702); %set diagram left start at 0, and has height of 702

%Shape: Triangle [id:dp5065268405660004] 
\draw   (36,283) -- (76,258) -- (76,308) -- cycle ;
%Shape: Grid [id:dp31409508980792933] 
\draw  [draw opacity=0] (76,259) -- (476,259) -- (476,309) -- (76,309) -- cycle ; \draw   (126,259) -- (126,309)(176,259) -- (176,309)(226,259) -- (226,309)(276,259) -- (276,309)(326,259) -- (326,309)(376,259) -- (376,309)(426,259) -- (426,309) ; \draw    ; \draw   (76,259) -- (476,259) -- (476,309) -- (76,309) -- cycle ;
%Shape: Circle [id:dp07528234158343161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.5,259) .. controls (70.5,255.96) and (72.96,253.5) .. (76,253.5) .. controls (79.04,253.5) and (81.5,255.96) .. (81.5,259) .. controls (81.5,262.04) and (79.04,264.5) .. (76,264.5) .. controls (72.96,264.5) and (70.5,262.04) .. (70.5,259) -- cycle ;
%Shape: Circle [id:dp7297067613746102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.5,309) .. controls (70.5,305.96) and (72.96,303.5) .. (76,303.5) .. controls (79.04,303.5) and (81.5,305.96) .. (81.5,309) .. controls (81.5,312.04) and (79.04,314.5) .. (76,314.5) .. controls (72.96,314.5) and (70.5,312.04) .. (70.5,309) -- cycle ;
%Shape: Circle [id:dp03540642587820919] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.5,259) .. controls (120.5,255.96) and (122.96,253.5) .. (126,253.5) .. controls (129.04,253.5) and (131.5,255.96) .. (131.5,259) .. controls (131.5,262.04) and (129.04,264.5) .. (126,264.5) .. controls (122.96,264.5) and (120.5,262.04) .. (120.5,259) -- cycle ;
%Shape: Circle [id:dp2064543399101404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.5,309) .. controls (120.5,305.96) and (122.96,303.5) .. (126,303.5) .. controls (129.04,303.5) and (131.5,305.96) .. (131.5,309) .. controls (131.5,312.04) and (129.04,314.5) .. (126,314.5) .. controls (122.96,314.5) and (120.5,312.04) .. (120.5,309) -- cycle ;
%Shape: Circle [id:dp5728329044930545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.5,259) .. controls (170.5,255.96) and (172.96,253.5) .. (176,253.5) .. controls (179.04,253.5) and (181.5,255.96) .. (181.5,259) .. controls (181.5,262.04) and (179.04,264.5) .. (176,264.5) .. controls (172.96,264.5) and (170.5,262.04) .. (170.5,259) -- cycle ;
%Shape: Circle [id:dp473897799467657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.5,309) .. controls (170.5,305.96) and (172.96,303.5) .. (176,303.5) .. controls (179.04,303.5) and (181.5,305.96) .. (181.5,309) .. controls (181.5,312.04) and (179.04,314.5) .. (176,314.5) .. controls (172.96,314.5) and (170.5,312.04) .. (170.5,309) -- cycle ;
%Shape: Circle [id:dp682725580967823] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.5,259) .. controls (220.5,255.96) and (222.96,253.5) .. (226,253.5) .. controls (229.04,253.5) and (231.5,255.96) .. (231.5,259) .. controls (231.5,262.04) and (229.04,264.5) .. (226,264.5) .. controls (222.96,264.5) and (220.5,262.04) .. (220.5,259) -- cycle ;
%Shape: Circle [id:dp23174237309532253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.5,309) .. controls (220.5,305.96) and (222.96,303.5) .. (226,303.5) .. controls (229.04,303.5) and (231.5,305.96) .. (231.5,309) .. controls (231.5,312.04) and (229.04,314.5) .. (226,314.5) .. controls (222.96,314.5) and (220.5,312.04) .. (220.5,309) -- cycle ;
%Shape: Circle [id:dp5282006350681718] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.5,259) .. controls (270.5,255.96) and (272.96,253.5) .. (276,253.5) .. controls (279.04,253.5) and (281.5,255.96) .. (281.5,259) .. controls (281.5,262.04) and (279.04,264.5) .. (276,264.5) .. controls (272.96,264.5) and (270.5,262.04) .. (270.5,259) -- cycle ;
%Shape: Circle [id:dp5245386632799096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.5,309) .. controls (270.5,305.96) and (272.96,303.5) .. (276,303.5) .. controls (279.04,303.5) and (281.5,305.96) .. (281.5,309) .. controls (281.5,312.04) and (279.04,314.5) .. (276,314.5) .. controls (272.96,314.5) and (270.5,312.04) .. (270.5,309) -- cycle ;
%Shape: Circle [id:dp7676211325212083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.5,259) .. controls (320.5,255.96) and (322.96,253.5) .. (326,253.5) .. controls (329.04,253.5) and (331.5,255.96) .. (331.5,259) .. controls (331.5,262.04) and (329.04,264.5) .. (326,264.5) .. controls (322.96,264.5) and (320.5,262.04) .. (320.5,259) -- cycle ;
%Shape: Circle [id:dp11561314729993954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.5,309) .. controls (320.5,305.96) and (322.96,303.5) .. (326,303.5) .. controls (329.04,303.5) and (331.5,305.96) .. (331.5,309) .. controls (331.5,312.04) and (329.04,314.5) .. (326,314.5) .. controls (322.96,314.5) and (320.5,312.04) .. (320.5,309) -- cycle ;
%Shape: Circle [id:dp3921318936494256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.5,259) .. controls (370.5,255.96) and (372.96,253.5) .. (376,253.5) .. controls (379.04,253.5) and (381.5,255.96) .. (381.5,259) .. controls (381.5,262.04) and (379.04,264.5) .. (376,264.5) .. controls (372.96,264.5) and (370.5,262.04) .. (370.5,259) -- cycle ;
%Shape: Circle [id:dp6147476307127626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.5,309) .. controls (370.5,305.96) and (372.96,303.5) .. (376,303.5) .. controls (379.04,303.5) and (381.5,305.96) .. (381.5,309) .. controls (381.5,312.04) and (379.04,314.5) .. (376,314.5) .. controls (372.96,314.5) and (370.5,312.04) .. (370.5,309) -- cycle ;
%Shape: Circle [id:dp7532726795559368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.5,259) .. controls (420.5,255.96) and (422.96,253.5) .. (426,253.5) .. controls (429.04,253.5) and (431.5,255.96) .. (431.5,259) .. controls (431.5,262.04) and (429.04,264.5) .. (426,264.5) .. controls (422.96,264.5) and (420.5,262.04) .. (420.5,259) -- cycle ;
%Shape: Circle [id:dp14091866912613416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.5,309) .. controls (420.5,305.96) and (422.96,303.5) .. (426,303.5) .. controls (429.04,303.5) and (431.5,305.96) .. (431.5,309) .. controls (431.5,312.04) and (429.04,314.5) .. (426,314.5) .. controls (422.96,314.5) and (420.5,312.04) .. (420.5,309) -- cycle ;
%Shape: Circle [id:dp9512103904411386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.5,259) .. controls (470.5,255.96) and (472.96,253.5) .. (476,253.5) .. controls (479.04,253.5) and (481.5,255.96) .. (481.5,259) .. controls (481.5,262.04) and (479.04,264.5) .. (476,264.5) .. controls (472.96,264.5) and (470.5,262.04) .. (470.5,259) -- cycle ;
%Shape: Circle [id:dp6702086310890096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.5,309) .. controls (470.5,305.96) and (472.96,303.5) .. (476,303.5) .. controls (479.04,303.5) and (481.5,305.96) .. (481.5,309) .. controls (481.5,312.04) and (479.04,314.5) .. (476,314.5) .. controls (472.96,314.5) and (470.5,312.04) .. (470.5,309) -- cycle ;
%Shape: Circle [id:dp0016024996409107484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30.5,283) .. controls (30.5,279.96) and (32.96,277.5) .. (36,277.5) .. controls (39.04,277.5) and (41.5,279.96) .. (41.5,283) .. controls (41.5,286.04) and (39.04,288.5) .. (36,288.5) .. controls (32.96,288.5) and (30.5,286.04) .. (30.5,283) -- cycle ;

% Text Node
\draw (71,239) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (118,239) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle -2$};
% Text Node
\draw (170,239) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 3$};
% Text Node
\draw (216,239) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle -4$};
% Text Node
\draw (342,239) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {...};
% Text Node
\draw (438,232) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle ( -1)^{\frac{n}{2} -1}\frac{n}{2}$};
% Text Node
\draw (67,316) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle -1$};
% Text Node
\draw (122,316) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 2$};
% Text Node
\draw (166,316) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle -3$};
% Text Node
\draw (220,316) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 4$};
% Text Node
\draw (342,316) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {...};
% Text Node
\draw (182,343) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{blue for ranks of vertices}};
% Text Node
\draw (182,363) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{red for rank sums of edges}};
% Text Node
\draw (89,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{-1}$};
% Text Node
\draw (191,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{-1}$};
% Text Node
\draw (140,316) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{-1}$};
% Text Node
\draw (148,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (98,316) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (199,316) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (76,279) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (127,279) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (177,279) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (227,279) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (478,279) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (19,280) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{0}$};
% Text Node
\draw (44,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (38,302) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{-1}$};
% Text Node
\draw (444,314) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle ( -1)^{\frac{n}{2}}\frac{n}{2}$};


\end{tikzpicture}
\caption{We can have $|E(G)|=\frac{3}{2}n-\frac{3}{2}$.}
\label{hattedladder}

==> ladder.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,702); %set diagram left start at 0, and has height of 702

%Shape: Grid [id:dp8217440026533411] 
\draw  [draw opacity=0] (48,65) -- (448,65) -- (448,115) -- (48,115) -- cycle ; \draw   (98,65) -- (98,115)(148,65) -- (148,115)(198,65) -- (198,115)(248,65) -- (248,115)(298,65) -- (298,115)(348,65) -- (348,115)(398,65) -- (398,115) ; \draw    ; \draw   (48,65) -- (448,65) -- (448,115) -- (48,115) -- cycle ;
%Shape: Circle [id:dp7330367485639022] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (42.5,65) .. controls (42.5,61.96) and (44.96,59.5) .. (48,59.5) .. controls (51.04,59.5) and (53.5,61.96) .. (53.5,65) .. controls (53.5,68.04) and (51.04,70.5) .. (48,70.5) .. controls (44.96,70.5) and (42.5,68.04) .. (42.5,65) -- cycle ;
%Shape: Circle [id:dp30569036338643785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (42.5,115) .. controls (42.5,111.96) and (44.96,109.5) .. (48,109.5) .. controls (51.04,109.5) and (53.5,111.96) .. (53.5,115) .. controls (53.5,118.04) and (51.04,120.5) .. (48,120.5) .. controls (44.96,120.5) and (42.5,118.04) .. (42.5,115) -- cycle ;
%Shape: Circle [id:dp5224240632338788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.5,65) .. controls (92.5,61.96) and (94.96,59.5) .. (98,59.5) .. controls (101.04,59.5) and (103.5,61.96) .. (103.5,65) .. controls (103.5,68.04) and (101.04,70.5) .. (98,70.5) .. controls (94.96,70.5) and (92.5,68.04) .. (92.5,65) -- cycle ;
%Shape: Circle [id:dp9717396339923963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.5,115) .. controls (92.5,111.96) and (94.96,109.5) .. (98,109.5) .. controls (101.04,109.5) and (103.5,111.96) .. (103.5,115) .. controls (103.5,118.04) and (101.04,120.5) .. (98,120.5) .. controls (94.96,120.5) and (92.5,118.04) .. (92.5,115) -- cycle ;
%Shape: Circle [id:dp7101394119612678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.5,65) .. controls (142.5,61.96) and (144.96,59.5) .. (148,59.5) .. controls (151.04,59.5) and (153.5,61.96) .. (153.5,65) .. controls (153.5,68.04) and (151.04,70.5) .. (148,70.5) .. controls (144.96,70.5) and (142.5,68.04) .. (142.5,65) -- cycle ;
%Shape: Circle [id:dp14217435497106656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.5,115) .. controls (142.5,111.96) and (144.96,109.5) .. (148,109.5) .. controls (151.04,109.5) and (153.5,111.96) .. (153.5,115) .. controls (153.5,118.04) and (151.04,120.5) .. (148,120.5) .. controls (144.96,120.5) and (142.5,118.04) .. (142.5,115) -- cycle ;
%Shape: Circle [id:dp49235437698858164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.5,65) .. controls (192.5,61.96) and (194.96,59.5) .. (198,59.5) .. controls (201.04,59.5) and (203.5,61.96) .. (203.5,65) .. controls (203.5,68.04) and (201.04,70.5) .. (198,70.5) .. controls (194.96,70.5) and (192.5,68.04) .. (192.5,65) -- cycle ;
%Shape: Circle [id:dp9471801534566533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.5,115) .. controls (192.5,111.96) and (194.96,109.5) .. (198,109.5) .. controls (201.04,109.5) and (203.5,111.96) .. (203.5,115) .. controls (203.5,118.04) and (201.04,120.5) .. (198,120.5) .. controls (194.96,120.5) and (192.5,118.04) .. (192.5,115) -- cycle ;
%Shape: Circle [id:dp14405560109548787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.5,65) .. controls (242.5,61.96) and (244.96,59.5) .. (248,59.5) .. controls (251.04,59.5) and (253.5,61.96) .. (253.5,65) .. controls (253.5,68.04) and (251.04,70.5) .. (248,70.5) .. controls (244.96,70.5) and (242.5,68.04) .. (242.5,65) -- cycle ;
%Shape: Circle [id:dp31005500141358544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.5,115) .. controls (242.5,111.96) and (244.96,109.5) .. (248,109.5) .. controls (251.04,109.5) and (253.5,111.96) .. (253.5,115) .. controls (253.5,118.04) and (251.04,120.5) .. (248,120.5) .. controls (244.96,120.5) and (242.5,118.04) .. (242.5,115) -- cycle ;
%Shape: Circle [id:dp915393359349036] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.5,65) .. controls (292.5,61.96) and (294.96,59.5) .. (298,59.5) .. controls (301.04,59.5) and (303.5,61.96) .. (303.5,65) .. controls (303.5,68.04) and (301.04,70.5) .. (298,70.5) .. controls (294.96,70.5) and (292.5,68.04) .. (292.5,65) -- cycle ;
%Shape: Circle [id:dp19183196008275383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.5,115) .. controls (292.5,111.96) and (294.96,109.5) .. (298,109.5) .. controls (301.04,109.5) and (303.5,111.96) .. (303.5,115) .. controls (303.5,118.04) and (301.04,120.5) .. (298,120.5) .. controls (294.96,120.5) and (292.5,118.04) .. (292.5,115) -- cycle ;
%Shape: Circle [id:dp6432980973543789] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.5,65) .. controls (342.5,61.96) and (344.96,59.5) .. (348,59.5) .. controls (351.04,59.5) and (353.5,61.96) .. (353.5,65) .. controls (353.5,68.04) and (351.04,70.5) .. (348,70.5) .. controls (344.96,70.5) and (342.5,68.04) .. (342.5,65) -- cycle ;
%Shape: Circle [id:dp8430698241031391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.5,115) .. controls (342.5,111.96) and (344.96,109.5) .. (348,109.5) .. controls (351.04,109.5) and (353.5,111.96) .. (353.5,115) .. controls (353.5,118.04) and (351.04,120.5) .. (348,120.5) .. controls (344.96,120.5) and (342.5,118.04) .. (342.5,115) -- cycle ;
%Shape: Circle [id:dp42462643939040356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.5,65) .. controls (392.5,61.96) and (394.96,59.5) .. (398,59.5) .. controls (401.04,59.5) and (403.5,61.96) .. (403.5,65) .. controls (403.5,68.04) and (401.04,70.5) .. (398,70.5) .. controls (394.96,70.5) and (392.5,68.04) .. (392.5,65) -- cycle ;
%Shape: Circle [id:dp14908108147012844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.5,115) .. controls (392.5,111.96) and (394.96,109.5) .. (398,109.5) .. controls (401.04,109.5) and (403.5,111.96) .. (403.5,115) .. controls (403.5,118.04) and (401.04,120.5) .. (398,120.5) .. controls (394.96,120.5) and (392.5,118.04) .. (392.5,115) -- cycle ;
%Shape: Circle [id:dp216422662128138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.5,65) .. controls (442.5,61.96) and (444.96,59.5) .. (448,59.5) .. controls (451.04,59.5) and (453.5,61.96) .. (453.5,65) .. controls (453.5,68.04) and (451.04,70.5) .. (448,70.5) .. controls (444.96,70.5) and (442.5,68.04) .. (442.5,65) -- cycle ;
%Shape: Circle [id:dp6494524022008135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.5,115) .. controls (442.5,111.96) and (444.96,109.5) .. (448,109.5) .. controls (451.04,109.5) and (453.5,111.96) .. (453.5,115) .. controls (453.5,118.04) and (451.04,120.5) .. (448,120.5) .. controls (444.96,120.5) and (442.5,118.04) .. (442.5,115) -- cycle ;

% Text Node
\draw (44,45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (91,45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle -2$};
% Text Node
\draw (143,45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 3$};
% Text Node
\draw (189,45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle -4$};
% Text Node
\draw (315,45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {...};
% Text Node
\draw (411,38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle ( -1)^{\frac{n}{2} -1}\frac{n}{2}$};
% Text Node
\draw (40,122) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle -1$};
% Text Node
\draw (95,122) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 2$};
% Text Node
\draw (139,122) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle -3$};
% Text Node
\draw (193,122) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 4$};
% Text Node
\draw (315,122) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {...};
% Text Node
\draw (155,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{blue for ranks of vertices}};
% Text Node
\draw (155,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{red for rank sums of edges}};
% Text Node
\draw (62,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{-1}$};
% Text Node
\draw (164,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{-1}$};
% Text Node
\draw (113,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{-1}$};
% Text Node
\draw (121,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (71,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (172,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (49,85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (100,85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (150,85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (200,85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (451,85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (413,120) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle ( -1)^{\frac{n}{2}}\frac{n}{2}$};


\end{tikzpicture}
\caption{We can have $|E(G)|=\frac{3}{2}n-2$ in ladders.}
\label{ladder}
